DeltaRAE: Derivative Tokenization for Long Video Generation

Latent video generators are trained on clips of a few seconds, and much of this limit lies in their tokenizers, which spend as many tokens on a static frame as on a moving one and need future frames that do not exist during generation. We introduce DeltaRAE, a causal representation autoencoder for video. Its derivative tokenization encodes periodic anchor frames in full and all remaining frames with a few tokens each, and its causal encoder and decoder read a frozen pretrained image encoder. On UCF-101 and Kinetics-600, a standard diffusion transformer trained on DeltaRAE latents is competitive with state-of-the-art video tokenizers. DeltaRAE halves the tokenizer GFLOPs on 16-frame clips relative to keeping the same number of patch tokens for every frame, and it represents a minute of video with 18.8x fewer tokens. The tokenizer trains end to end on one-minute videos, and in video prediction a generator on its latents produces a full minute of video. The same generator collapses within 15 seconds in most videos when the tokenizer has the same token budget but no pretrained encoder.

==> fig/fig04.tex <==
\setlength{\unitlength}{1in}%
\begin{picture}(3.2500,2.0850)%
\put(0.2000,0){\includegraphics[width=3.0500in]{fig/fig04.jpg}}%
\put(0.2000,1.9550){\makebox(0,0)[lb]{\small Shot change}}%
\put(0.3819,1.7850){\makebox(0,0)[b]{\small 0}}%
\put(0.7656,1.7850){\makebox(0,0)[b]{\small 2}}%
\put(1.1494,1.7850){\makebox(0,0)[b]{\small 4}}%
\put(1.5331,1.7850){\makebox(0,0)[b]{\small 6}}%
\put(1.9169,1.7850){\makebox(0,0)[b]{\small 8}}%
\put(2.3006,1.7850){\makebox(0,0)[b]{\small 10}}%
\put(2.6844,1.7850){\makebox(0,0)[b]{\small 12}}%
\put(3.0681,1.7850){\makebox(0,0)[b]{\small 15}}%
\put(0.2000,0.7975){\makebox(0,0)[lb]{\small Large viewpoint change}}%
\put(0.1100,1.5531){\makebox(0,0){\rotatebox{90}{\small Input}}}%
\put(0.1100,1.1694){\makebox(0,0){\rotatebox{90}{\small Ours}}}%
\put(0.1100,0.5656){\makebox(0,0){\rotatebox{90}{\small Input}}}%
\put(0.1100,0.1819){\makebox(0,0){\rotatebox{90}{\small Ours}}}%
\end{picture}%



==> fig/fig06.tex <==
\setlength{\unitlength}{1in}%
\begin{picture}(6.0000,5.8215)%
\put(0.2400,0){\includegraphics[width=5.7600in]{fig/fig06.jpg}}%
\put(0.5168,5.6815){\makebox(0,0)[b]{\small 0\,s}}%
\put(1.0953,5.6815){\makebox(0,0)[b]{\small 2\,s}}%
\put(1.6738,5.6815){\makebox(0,0)[b]{\small 4\,s}}%
\put(2.2523,5.6815){\makebox(0,0)[b]{\small 6\,s}}%
\put(2.8308,5.6815){\makebox(0,0)[b]{\small 8\,s}}%
\put(3.4093,5.6815){\makebox(0,0)[b]{\small 10\,s}}%
\put(3.9878,5.6815){\makebox(0,0)[b]{\small 12\,s}}%
\put(4.5663,5.6815){\makebox(0,0)[b]{\small 14\,s}}%
\put(5.1448,5.6815){\makebox(0,0)[b]{\small 16\,s}}%
\put(5.7233,5.6815){\makebox(0,0)[b]{\small 18\,s}}%
\put(0.5168,3.7210){\makebox(0,0)[b]{\small 20\,s}}%
\put(1.0953,3.7210){\makebox(0,0)[b]{\small 22\,s}}%
\put(1.6738,3.7210){\makebox(0,0)[b]{\small 24\,s}}%
\put(2.2523,3.7210){\makebox(0,0)[b]{\small 26\,s}}%
\put(2.8308,3.7210){\makebox(0,0)[b]{\small 28\,s}}%
\put(3.4093,3.7210){\makebox(0,0)[b]{\small 30\,s}}%
\put(3.9878,3.7210){\makebox(0,0)[b]{\small 32\,s}}%
\put(4.5663,3.7210){\makebox(0,0)[b]{\small 34\,s}}%
\put(5.1448,3.7210){\makebox(0,0)[b]{\small 36\,s}}%
\put(5.7233,3.7210){\makebox(0,0)[b]{\small 38\,s}}%
\put(0.5168,1.7605){\makebox(0,0)[b]{\small 40\,s}}%
\put(1.0953,1.7605){\makebox(0,0)[b]{\small 42\,s}}%
\put(1.6738,1.7605){\makebox(0,0)[b]{\small 44\,s}}%
\put(2.2523,1.7605){\makebox(0,0)[b]{\small 46\,s}}%
\put(2.8308,1.7605){\makebox(0,0)[b]{\small 48\,s}}%
\put(3.4093,1.7605){\makebox(0,0)[b]{\small 50\,s}}%
\put(3.9878,1.7605){\makebox(0,0)[b]{\small 52\,s}}%
\put(4.5663,1.7605){\makebox(0,0)[b]{\small 54\,s}}%
\put(5.1448,1.7605){\makebox(0,0)[b]{\small 56\,s}}%
\put(5.7233,1.7605){\makebox(0,0)[b]{\small 58\,s}}%
\put(0.1500,5.3548){\makebox(0,0){\rotatebox{90}{\small GT}}}%
\put(0.1000,4.7763){\makebox(0,0){\rotatebox{90}{\shortstack{\small DeltaRAE\\\small (Ours)}}}}%
\put(0.0300,4.1978){\makebox(0,0){\rotatebox{90}{\shortstack{\footnotesize w/o\\\footnotesize pretrained\\\footnotesize enc.}}}}%
\put(0.1500,3.3943){\makebox(0,0){\rotatebox{90}{\small GT}}}%
\put(0.1000,2.8158){\makebox(0,0){\rotatebox{90}{\shortstack{\small DeltaRAE\\\small (Ours)}}}}%
\put(0.0300,2.2373){\makebox(0,0){\rotatebox{90}{\shortstack{\footnotesize w/o\\\footnotesize pretrained\\\footnotesize enc.}}}}%
\put(0.1500,1.4337){\makebox(0,0){\rotatebox{90}{\small GT}}}%
\put(0.1000,0.8552){\makebox(0,0){\rotatebox{90}{\shortstack{\small DeltaRAE\\\small (Ours)}}}}%
\put(0.0300,0.2767){\makebox(0,0){\rotatebox{90}{\shortstack{\footnotesize w/o\\\footnotesize pretrained\\\footnotesize enc.}}}}%
\end{picture}%



==> fig/fig09.tex <==
\setlength{\unitlength}{1in}%
\begin{picture}(6.8750,6.3190)%
\put(0.2400,0){\includegraphics[width=6.6350in]{fig/fig09.jpg}}%
\put(0.5605,6.1690){\makebox(0,0)[b]{\small 0.0\,s}}%
\put(1.2265,6.1690){\makebox(0,0)[b]{\small 6.7\,s}}%
\put(1.8925,6.1690){\makebox(0,0)[b]{\small 13.3\,s}}%
\put(2.5585,6.1690){\makebox(0,0)[b]{\small 20.0\,s}}%
\put(3.2245,6.1690){\makebox(0,0)[b]{\small 26.7\,s}}%
\put(3.8905,6.1690){\makebox(0,0)[b]{\small 33.3\,s}}%
\put(4.5565,6.1690){\makebox(0,0)[b]{\small 40.0\,s}}%
\put(5.2225,6.1690){\makebox(0,0)[b]{\small 46.7\,s}}%
\put(5.8885,6.1690){\makebox(0,0)[b]{\small 53.3\,s}}%
\put(6.5545,6.1690){\makebox(0,0)[b]{\small 58.3\,s}}%
\put(0.1500,5.7985){\makebox(0,0){\rotatebox{90}{\small Ground truth}}}%
\put(0.1000,5.1325){\makebox(0,0){\rotatebox{90}{\shortstack{\small DeltaRAE\\\small (Ours)}}}}%
\put(0.0800,4.4665){\makebox(0,0){\rotatebox{90}{\shortstack{\footnotesize w/o pretrained\\\footnotesize enc.}}}}%
\put(0.1500,3.7255){\makebox(0,0){\rotatebox{90}{\small Ground truth}}}%
\put(0.1000,3.0595){\makebox(0,0){\rotatebox{90}{\shortstack{\small DeltaRAE\\\small (Ours)}}}}%
\put(0.0800,2.3935){\makebox(0,0){\rotatebox{90}{\shortstack{\footnotesize w/o pretrained\\\footnotesize enc.}}}}%
\put(0.1500,1.6525){\makebox(0,0){\rotatebox{90}{\small Ground truth}}}%
\put(0.1000,0.9865){\makebox(0,0){\rotatebox{90}{\shortstack{\small DeltaRAE\\\small (Ours)}}}}%
\put(0.0800,0.3205){\makebox(0,0){\rotatebox{90}{\shortstack{\footnotesize w/o pretrained\\\footnotesize enc.}}}}%
\end{picture}%



==> fig/fig10.tex <==
\setlength{\unitlength}{1in}%
\begin{picture}(6.8750,6.5790)%
\put(0.2400,0){\includegraphics[width=6.6350in]{fig/fig10.jpg}}%
\put(1.5595,6.3890){\makebox(0,0)[b]{\small\textcolor[HTML]{1F6FD1}{Prefix}}}%
\put(4.8895,6.3890){\makebox(0,0)[b]{\small Generated}}%
\put(0.2400,6.3540){\textcolor[HTML]{1F6FD1}{\rule{2.6390in}{0.6pt}}}%
\put(2.9040,6.3540){\rule{3.9710in}{0.6pt}}%
\put(0.5605,6.1690){\makebox(0,0)[b]{\small 0.0\,s}}%
\put(1.2265,6.1690){\makebox(0,0)[b]{\small 6.1\,s}}%
\put(1.8925,6.1690){\makebox(0,0)[b]{\small 13.2\,s}}%
\put(2.5585,6.1690){\makebox(0,0)[b]{\small 19.3\,s}}%
\put(3.2245,6.1690){\makebox(0,0)[b]{\small 26.4\,s}}%
\put(3.8905,6.1690){\makebox(0,0)[b]{\small 33.5\,s}}%
\put(4.5565,6.1690){\makebox(0,0)[b]{\small 39.6\,s}}%
\put(5.2225,6.1690){\makebox(0,0)[b]{\small 46.7\,s}}%
\put(5.8885,6.1690){\makebox(0,0)[b]{\small 53.8\,s}}%
\put(6.5545,6.1690){\makebox(0,0)[b]{\small 60.0\,s}}%
\put(0.1500,5.7985){\makebox(0,0){\rotatebox{90}{\small Ground truth}}}%
\put(0.1000,5.1325){\makebox(0,0){\rotatebox{90}{\shortstack{\small DeltaRAE\\\small (Ours)}}}}%
\put(0.0800,4.4665){\makebox(0,0){\rotatebox{90}{\shortstack{\footnotesize w/o pretrained\\\footnotesize enc.}}}}%
\put(0.1500,3.7255){\makebox(0,0){\rotatebox{90}{\small Ground truth}}}%
\put(0.1000,3.0595){\makebox(0,0){\rotatebox{90}{\shortstack{\small DeltaRAE\\\small (Ours)}}}}%
\put(0.0800,2.3935){\makebox(0,0){\rotatebox{90}{\shortstack{\footnotesize w/o pretrained\\\footnotesize enc.}}}}%
\put(0.1500,1.6525){\makebox(0,0){\rotatebox{90}{\small Ground truth}}}%
\put(0.1000,0.9865){\makebox(0,0){\rotatebox{90}{\shortstack{\small DeltaRAE\\\small (Ours)}}}}%
\put(0.0800,0.3205){\makebox(0,0){\rotatebox{90}{\shortstack{\footnotesize w/o pretrained\\\footnotesize enc.}}}}%
\end{picture}%



==> fig/fig11.tex <==
\setlength{\unitlength}{1in}%
\begin{picture}(6.8750,6.5790)%
\put(0.2400,0){\includegraphics[width=6.6350in]{fig/fig11.jpg}}%
\put(0.5605,6.3890){\makebox(0,0)[b]{\small\textcolor[HTML]{1F6FD1}{Prefix}}}%
\put(3.8905,6.3890){\makebox(0,0)[b]{\small Generated}}%
\put(0.2400,6.3540){\textcolor[HTML]{1F6FD1}{\rule{0.6410in}{0.6pt}}}%
\put(0.9060,6.3540){\rule{5.9690in}{0.6pt}}%
\put(0.5605,6.1690){\makebox(0,0)[b]{\small 0.0\,s}}%
\put(1.2265,6.1690){\makebox(0,0)[b]{\small 6.1\,s}}%
\put(1.8925,6.1690){\makebox(0,0)[b]{\small 13.2\,s}}%
\put(2.5585,6.1690){\makebox(0,0)[b]{\small 19.3\,s}}%
\put(3.2245,6.1690){\makebox(0,0)[b]{\small 26.4\,s}}%
\put(3.8905,6.1690){\makebox(0,0)[b]{\small 33.5\,s}}%
\put(4.5565,6.1690){\makebox(0,0)[b]{\small 39.6\,s}}%
\put(5.2225,6.1690){\makebox(0,0)[b]{\small 46.7\,s}}%
\put(5.8885,6.1690){\makebox(0,0)[b]{\small 53.8\,s}}%
\put(6.5545,6.1690){\makebox(0,0)[b]{\small 60.0\,s}}%
\put(0.1500,5.7985){\makebox(0,0){\rotatebox{90}{\small Ground truth}}}%
\put(0.1000,5.1325){\makebox(0,0){\rotatebox{90}{\shortstack{\small DeltaRAE\\\small (Ours)}}}}%
\put(0.0800,4.4665){\makebox(0,0){\rotatebox{90}{\shortstack{\footnotesize w/o pretrained\\\footnotesize enc.}}}}%
\put(0.1500,3.7255){\makebox(0,0){\rotatebox{90}{\small Ground truth}}}%
\put(0.1000,3.0595){\makebox(0,0){\rotatebox{90}{\shortstack{\small DeltaRAE\\\small (Ours)}}}}%
\put(0.0800,2.3935){\makebox(0,0){\rotatebox{90}{\shortstack{\footnotesize w/o pretrained\\\footnotesize enc.}}}}%
\put(0.1500,1.6525){\makebox(0,0){\rotatebox{90}{\small Ground truth}}}%
\put(0.1000,0.9865){\makebox(0,0){\rotatebox{90}{\shortstack{\small DeltaRAE\\\small (Ours)}}}}%
\put(0.0800,0.3205){\makebox(0,0){\rotatebox{90}{\shortstack{\footnotesize w/o pretrained\\\footnotesize enc.}}}}%
\end{picture}%



==> fig/fig16.tex <==
\setlength{\unitlength}{1in}%
\begin{picture}(5.6000,8.1563)%
\put(0.2400,0){\includegraphics[width=5.3600in]{fig/fig16.jpg}}%
\put(0.2400,8.0163){\makebox(0,0)[lb]{\small Large viewpoint change}}%
\put(0.5641,7.8163){\makebox(0,0)[b]{\small frame 0}}%
\put(1.2372,7.8163){\makebox(0,0)[b]{\small frame 2}}%
\put(1.9103,7.8163){\makebox(0,0)[b]{\small frame 4}}%
\put(2.5834,7.8163){\makebox(0,0)[b]{\small frame 6}}%
\put(3.2566,7.8163){\makebox(0,0)[b]{\small frame 8}}%
\put(3.9297,7.8163){\makebox(0,0)[b]{\small frame 10}}%
\put(4.6028,7.8163){\makebox(0,0)[b]{\small frame 12}}%
\put(5.2759,7.8163){\makebox(0,0)[b]{\small frame 15}}%
\put(0.2400,6.2050){\makebox(0,0)[lb]{\small Shot change}}%
\put(0.2400,4.5938){\makebox(0,0)[lb]{\small Sudden illumination change}}%
\put(0.2400,2.9825){\makebox(0,0)[lb]{\small Occlusion and re-emergence}}%
\put(0.2400,1.3713){\makebox(0,0)[lb]{\small Entry of a new object}}%
\put(0.1500,7.4422){\makebox(0,0){\rotatebox{90}{\small Input}}}%
\put(0.1000,6.7691){\makebox(0,0){\rotatebox{90}{\shortstack{\small DeltaRAE\\\small (Ours)}}}}%
\put(0.1500,5.8309){\makebox(0,0){\rotatebox{90}{\small Input}}}%
\put(0.1000,5.1578){\makebox(0,0){\rotatebox{90}{\shortstack{\small DeltaRAE\\\small (Ours)}}}}%
\put(0.1500,4.2197){\makebox(0,0){\rotatebox{90}{\small Input}}}%
\put(0.1000,3.5466){\makebox(0,0){\rotatebox{90}{\shortstack{\small DeltaRAE\\\small (Ours)}}}}%
\put(0.1500,2.6084){\makebox(0,0){\rotatebox{90}{\small Input}}}%
\put(0.1000,1.9353){\makebox(0,0){\rotatebox{90}{\shortstack{\small DeltaRAE\\\small (Ours)}}}}%
\put(0.1500,0.9972){\makebox(0,0){\rotatebox{90}{\small Input}}}%
\put(0.1000,0.3241){\makebox(0,0){\rotatebox{90}{\shortstack{\small DeltaRAE\\\small (Ours)}}}}%
\end{picture}%



==> fig/fig18.tex <==
\setlength{\unitlength}{1in}%
\begin{picture}(6.0000,3.6780)%
\put(1.4500,0.3400){\includegraphics[width=4.5500in]{fig/fig18.jpg}}%
\put(0,3.5780){\makebox(0,0)[l]{\small \textcolor[HTML]{E8871E}{\rule{0.100in}{0.100in}}\hspace{0.06in}Primitive tokens}}%
\put(0,3.3980){\makebox(0,0)[l]{\small \textcolor[HTML]{5B5BD6}{\rule{0.100in}{0.100in}}\hspace{0.06in}Derivative tokens}}%
\put(0.16,3.0350){\makebox(0,0)[l]{\small Video A}}%
\put(1.8430,3.5280){\textcolor[HTML]{E8871E}{\rule{0.100in}{0.100in}}}%
\put(0.16,1.9090){\makebox(0,0)[l]{\small Video B}}%
\put(2.7590,2.4020){\textcolor[HTML]{5B5BD6}{\rule{0.100in}{0.100in}}}%
\put(3.6750,2.4020){\textcolor[HTML]{5B5BD6}{\rule{0.100in}{0.100in}}}%
\put(4.5910,2.4020){\textcolor[HTML]{5B5BD6}{\rule{0.100in}{0.100in}}}%
\put(5.5070,2.4020){\textcolor[HTML]{5B5BD6}{\rule{0.100in}{0.100in}}}%
\put(0.16,0.7830){\makebox(0,0)[l]{\small Decoded}}%
\put(1.8430,1.2760){\textcolor[HTML]{E8871E}{\rule{0.100in}{0.100in}}}%
\put(2.7590,1.2760){\textcolor[HTML]{5B5BD6}{\rule{0.100in}{0.100in}}}%
\put(3.6750,1.2760){\textcolor[HTML]{5B5BD6}{\rule{0.100in}{0.100in}}}%
\put(4.5910,1.2760){\textcolor[HTML]{5B5BD6}{\rule{0.100in}{0.100in}}}%
\put(5.5070,1.2760){\textcolor[HTML]{5B5BD6}{\rule{0.100in}{0.100in}}}%
\put(0.4200,2.4720){\makebox(0,0){\small $+$}}%
\put(0.4200,1.3460){\makebox(0,0){\small $\downarrow$}}%
\put(1.4500,0.2400){\vector(1,0){4.5500}}%
\put(3.7250,0.1900){\makebox(0,0)[t]{\small Time}}%
\end{picture}%


